Ergonomic Collaboration between Humans and Robots: An Energy-Aware Signal Temporal Logic Perspective

This paper presents a method for designing energy-aware collaboration tasks between humans and robots, and generating corresponding trajectories to carry out those tasks. The method involves using high-level specifications expressed as Signal Temporal Logic (STL) specifications to automatically synthesize task assignments and trajectories. The focus is on a specific task where a Multi-Rotor Aerial Vehicle (MRAV) performs object handovers in a power line setting. The motion planner takes into account constraints such as payload capacity and refilling, while ensuring that the generated trajectories are feasible. The approach also allows users to specify robot behaviors that prioritize human comfort, including ergonomics and user preferences. The method is validated through numerical analyses in MATLAB and realistic Gazebo simulations in a mock-up scenario.

==> matlabPlots/energy_plot.tex <==
%\vspace{-0.50em}
\hspace{-1.525cm}
\begin{subfigure}{0.45\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV NO ENERGY - FRONT, LEFT, RIGHT TRAJECTORIES %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=1.0,%
    ymin=0.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{J}]},%
    ytick={0,0.2,0.4,0.6,0.8,1},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, dotted, line width=1.25pt] file{matlabPlots/experimental_data/square_norm_UAV1_leftRight_energy.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] file{matlabPlots/experimental_data/square_norm_UAV1_topDown_energy.txt};%
    %
    \addplot [color=green, dash dot, line width=1.25pt] file{matlabPlots/experimental_data/square_norm_UAV1_LP_energy.txt};%
    %
    %\legend{$\mathrm{drone1}$, $\mathrm{drone2}$};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.35cm}
%	
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ACCOUNTING FOR ENERGY - FRONT, LEFT, RIGHT TRAJECTORIES %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=1.0,%
    ymin=0.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{J}]},%
    ytick={0,0.2,0.4,0.6,0.8,1},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, dotted, line width=1.25pt] file{matlabPlots/experimental_data/square_norm_UAV1_leftRight.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] file{matlabPlots/experimental_data/square_norm_UAV1_topDown.txt};%
    %
    \addplot [color=green, dash dot, line width=1.25pt] file{matlabPlots/experimental_data/square_norm_UAV1_LP.txt};%
    %
    %\legend{$\mathrm{drone1}$, $\mathrm{drone2}$};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
